Hypermaps with hyperedges of length at most $3$

We study the computation of our recently introduced Whitney polynomial and the enumeration of the spanning hypertrees for hypermaps whose hyperedges have length at most $3$. This is a class of hypermaps where the computation of the above invariants depends only on the underlying (multi)hypergraph structure. We develop deletion-contraction formulas involving six types of generalized loops and bridges, and we prove results on special substitutions into our Whitney polynomial. We generalize the reliability polynomial and the random cluster model to hypermaps in general in such a way that they can be computed using our Whitney polynomial. Finally we explicitly count the spanning hypertrees in reciprocals of plane graphs in which every vertex has degree at most $3$.

==> 3rec.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{3rec.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4598,1561)(4786,-2825)
\put(5626,-2311){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6$}%
}}}
\put(5701,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$12$}%
}}}
\put(6526,-2311){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8$}%
}}}
\put(5251,-2236){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$9$}%
}}}
\put(5251,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$5$}%
}}}
\put(6226,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7$}%
}}}
\put(4801,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$10$}%
}}}
\put(6226,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(5326,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(5626,-1411){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(6526,-1411){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(6151,-2236){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$11$}%
}}}
\end{picture}%


==> grid.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{grid.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5718,2642)(4942,-4044)
\put(9976,-2011){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6$}%
}}}
\put(5476,-2011){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(6376,-2011){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(7276,-2011){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(8176,-2011){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(9076,-2011){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$5$}%
}}}
\end{picture}%


==> gridrec.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{gridrec.pdf}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
\begin{picture}(8266,2570)(5018,-5544)
\put(5926,-4186){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(6826,-4186){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(7726,-4186){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(8626,-4186){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(11326,-4186){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$7$}%
}}}
\put(12226,-4186){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$8$}%
}}}
\put(10426,-4186){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$6$}%
}}}
\put(9526,-4186){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$5$}%
}}}
\end{picture}%


==> hypermap-m.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{hypermap-m.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4446,1214)(4943,-2618)
\put(6526,-2550){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(5577,-2311){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6$}%
}}}
\put(5251,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7$}%
}}}
\put(6001,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8$}%
}}}
\put(5851,-2386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(6301,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(6451,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(6601,-2311){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$5$}%
}}}
\put(8476,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8$}%
}}}
\put(8776,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(7801,-1936){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7'$}%
}}}
\put(7576,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7$}%
}}}
\put(8701,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(8498,-2391){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3'$}%
}}}
\put(8167,-2386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(9014,-2532){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(9226,-2360){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$5$}%
}}}
\put(8562,-2081){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1'$}%
}}}
\put(8798,-2227){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2'$}%
}}}
\put(8147,-1790){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8'$}%
}}}
\put(8123,-2047){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6'$}%
}}}
\put(7969,-2382){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6$}%
}}}
\end{picture}%


==> pencil.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pencil.pdf}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
\begin{picture}(3441,1840)(4861,-6098)
\put(6615,-5236){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(5101,-5611){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(7651,-5611){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(7126,-4636){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(4876,-4411){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$v_1$}%
}}}
\put(5776,-4411){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$v_2$}%
}}}
\put(6676,-4411){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$v_3$}%
}}}
\put(7876,-4411){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$v_m$}%
}}}
\put(6676,-5986){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$u$}%
}}}
\put(5326,-4636){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(6076,-5311){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(6226,-4636){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$\vdots$}%
}}}
\end{picture}%


==> refinement.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{refinement.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4446,1214)(4943,-2618)
\put(6526,-2550){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(5577,-2311){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6$}%
}}}
\put(5251,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7$}%
}}}
\put(6001,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8$}%
}}}
\put(5851,-2386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(6301,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(6451,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(6601,-2311){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$5$}%
}}}
\put(8476,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8$}%
}}}
\put(8776,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(7801,-1936){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7'$}%
}}}
\put(7576,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7$}%
}}}
\put(8701,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(8498,-2391){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3'$}%
}}}
\put(8167,-2386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(9014,-2532){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(9226,-2360){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$5$}%
}}}
\put(8562,-2081){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1'$}%
}}}
\put(8798,-2227){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2'$}%
}}}
\put(8147,-1790){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8'$}%
}}}
\put(8123,-2047){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6'$}%
}}}
\put(7969,-2382){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6$}%
}}}
\end{picture}%


==> shtree-m.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{shtree-m.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4446,1214)(4943,-2618)
\put(6526,-2550){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(5577,-2311){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6$}%
}}}
\put(5251,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7$}%
}}}
\put(6001,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8$}%
}}}
\put(5851,-2386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(6301,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(6451,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(6601,-2311){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$5$}%
}}}
\put(8476,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8$}%
}}}
\put(8776,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(7801,-1936){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7'$}%
}}}
\put(7576,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7$}%
}}}
\put(8701,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(8498,-2391){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3'$}%
}}}
\put(8167,-2386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(9014,-2532){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(9226,-2360){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$5$}%
}}}
\put(8562,-2081){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1'$}%
}}}
\put(8798,-2227){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2'$}%
}}}
\put(8147,-1790){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8'$}%
}}}
\put(8123,-2047){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6'$}%
}}}
\put(7969,-2382){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6$}%
}}}
\end{picture}%


==> types.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{types.pdf}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
\begin{picture}(6166,1066)(4418,-5544)
\put(9901,-5086){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(5701,-5086){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(6601,-5086){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(4876,-5086){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(8101,-5086){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(9001,-5086){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\end{picture}%


==> unreachable-m.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{unreachable-m.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(1971,1182)(7418,-2596)
\put(7969,-2382){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6$}%
}}}
\put(8123,-2047){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$6'$}%
}}}
\put(8476,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8$}%
}}}
\put(8776,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(7801,-1936){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7'$}%
}}}
\put(7576,-1561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$7$}%
}}}
\put(8701,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(8498,-2391){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3'$}%
}}}
\put(8167,-2386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(9014,-2532){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(9226,-2360){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$5$}%
}}}
\put(8562,-2081){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1'$}%
}}}
\put(8798,-2227){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2'$}%
}}}
\put(8147,-1790){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$8'$}%
}}}
\end{picture}%

